Hierarchical Aggregation of Semantic Uncertainty in 3D Scene Graphs

Open-vocabulary 3D Scene Graphs (3DSGs) ground each object node in a vision-language embedding, yet they record every entry as equally certain, so a robot querying the map cannot tell which of its entries are unreliable. Estimators of semantic uncertainty could supply that distinction, but they require repeated sampling of a model, training, or held-out labels, none of which are available to a deployed system at query time. We present a framework that exploits the detector confidence and the embeddings a 3DSG already stores, converts them into a probability that an entry is correct, and propagates that probability through the containment hierarchy into a belief that a room contains a queried class. Four signals, each paired with the object-level error it indicates, are converted to probabilities at the logit scale learned by the vision-language model and combined in closed form with no additional perception or training. Objects sharing a detector and a vocabulary fail together, so the framework aggregates them in the fully correlated limit, where an aggregation under independence would treat one repeated error as repeated evidence. Evaluated on HM3DSem against a state-of-the-art 3DSG system, the framework improves object retrieval and lowers the error of the room-level assertions of the graph it reads.

==> fig/diagram.tex <==
% ---------------------------------------------------------------
%  Method overview figure (double column: use inside figure*).
%  Preamble: amsmath, amssymb, xcolor, tikz + \usetikzlibrary{arrows.meta}
%  Bar values are illustrative and internally consistent:
%    q_i = 0.90*0.95*0.80*0.70 = 0.48
%    max(0.48,0.31,0.22) = 0.48   vs   noisy-OR = 1-(1-.48)(1-.31)(1-.22) = 0.72
% ---------------------------------------------------------------
\definecolor{sigcol}{HTML}{009E73}   % signals   (teal)
\definecolor{outcol}{HTML}{0072B2}   % object    (violet)
\definecolor{roomcol}{HTML}{E69F00}  % room      (pastel orange)
\definecolor{inkcol}{HTML}{3D3D3A}

\providecommand{\Ed}{E^{}_{s}}
\providecommand{\Ev}{E^{}_{\mathrm{view}}}
\providecommand{\Em}{E^{}_{\mathrm{mem}}}
\providecommand{\Esm}{E^{}_{\mathrm{sem}}}

% \probbar{x}{y}{value}{colour}
\providecommand{\probbar}[4]{%
  \fill[gray!22,rounded corners=0.6pt] (#1,#2) rectangle ++(1.15,0.22);
  \fill[#4,rounded corners=0.6pt] (#1,#2) rectangle ++({1.15*#3},0.22);
  \draw[gray!50,rounded corners=0.6pt,line width=0.25pt] (#1,#2) rectangle ++(1.15,0.22);
  \node[font=\scriptsize,anchor=west,text=gray!55!black] at (#1+1.25,#2+0.11) {#3};
}
% \bigarrow{x1}{x2}{y}
\providecommand{\bigarrow}[3]{%
  \draw[-{Latex[length=9pt,width=10pt]},black!42,line width=4.5pt,
        line cap=butt] (#1,#3) -- (#2,#3);
}

\begin{tikzpicture}[x=1cm,y=1cm]

% ======================= panel 1: the graph and its properties ===========
\node[font=\scriptsize\bfseries,text=gray!35!black,anchor=south] at (1.75,6.10)
      {3D scene graph (\S~\ref{sec:scene-graph})};

% room node: top edge at 5.85
\node[draw=roomcol!70,fill=roomcol!12,rounded corners=2pt,line width=0.5pt,
      minimum width=2.4cm,minimum height=0.48cm,font=\footnotesize,
      text=inkcol] (room) at (1.75,5.61) {room $r$};

\foreach \x/\n in {0.85/1, 2.65/3}{
  \node[circle,draw=gray!55,fill=gray!10,line width=0.4pt,inner sep=0pt,
        minimum size=0.50cm,font=\scriptsize,text=inkcol] (o\n) at (\x,4.55) {$o^{}_{\n}$};
    \draw[gray!55,line width=0.4pt] (room.south) to[out=-90,in=100] (o\n.north);
}
\node[circle,draw=sigcol!70,fill=sigcol!14,line width=0.7pt,inner sep=0pt,
      minimum size=0.50cm,font=\scriptsize,text=inkcol] (oi) at (1.75,4.55) {$o^{}_i$};
\draw[sigcol!60,line width=0.5pt] (room.south) -- (oi.north);

\draw[gray!55,line width=0.35pt,dash pattern=on 1.5pt off 1.5pt]
      (oi.south) -- (1.75,3.92);

% interface box: bottom edge at 1.70
\fill[gray!4,rounded corners=2pt] (0.30,1.70) rectangle (3.0,3.90);
\draw[gray!45,rounded corners=2pt,line width=0.35pt] (0.30,1.70) rectangle (3.0,3.90);
\node[anchor=west,font=\scriptsize\itshape,text=gray!55!black] at (0.48,3.66)
      {Interface~\eqref{eq:interface}};
\foreach \y/\who/\qty in {%
  3.10/{Per object}/{$s^{}_i,\ \mathbf{v}^{}_i$},
  2.55/{Per edge}/{$r(\cdot)$},
  2.00/{Per graph}/{$\{\mathbf{t}^{}_c\}_{c\in\mathcal{C}}$}}{
  \node[anchor=west,font=\scriptsize,text=gray!62!black] at (0.48,\y) {\who};
  \node[anchor=west,font=\scriptsize,text=inkcol] at (1.82,\y) {\qty};
}

% ======================= panel 2: the four signals ========================
\node[font=\scriptsize\bfseries,text=gray!35!black,anchor=south] at (8.48,6.10)
      {Per-object signals, in the conditioning order of eq.~\eqref{eq:obj-prob-chain} (\S~\ref{sec:uncertainty-signals})};
 
% boxes span y-0.18 .. y+0.60 ; first top = 5.85, last bottom = 1.70
\foreach \y/\lbl/\val/\err in {%
  5.2500/{$s^{}_i \approx P(\Ed)$}/0.90/{Detection confidence {\scriptsize\color{gray!62!black}$\cdot$ false positive}},
  4.1267/{$P^{\mathrm{view}}_i \approx P(\Ev \mid \Ed)$}/0.95/{Cross-view agreement {\scriptsize\color{gray!62!black}$\cdot$ fusion error}},
  3.0033/{$P^{\mathrm{mem}}_i \approx P(\Em \mid \Ed,\Ev)$}/0.80/{Membership in $\mathcal{C}$ against negatives $\mathcal{N}$ {\scriptsize\color{gray!62!black}$\cdot$ unknown class}},
  1.8800/{$\bar{P}^{\mathrm{sem}}_i \approx P(\Esm \mid \Ed,\Ev,\Em)$}/0.70/{Semantic and coherence margins {\scriptsize\color{gray!62!black}$\cdot$ labeling error}}}{
  \fill[sigcol!7,rounded corners=2pt] (4.10,\y-0.18) rectangle (12.85,\y+0.60);
  \draw[sigcol!45,rounded corners=2pt,line width=0.35pt] (4.10,\y-0.18) rectangle (12.85,\y+0.60);
  \node[anchor=west,font=\footnotesize,text=inkcol] at (4.32,\y+0.40) {\err};
  \node[anchor=west,font=\footnotesize,text=inkcol] at (4.32,\y+0.02) {\lbl};
  \probbar{10.60}{\y+0.11}{\val}{sigcol!55}
}
\foreach \y in {5.2500,4.1267,3.0033}{
  \draw[-{Latex[length=3.2pt,width=2.4pt]},sigcol!65,line width=0.5pt]
        (8.48,\y-0.20) -- (8.48,\y-0.50);
}

% ======================= panel 3: hierarchical aggregation ===============
\node[font=\scriptsize\bfseries,text=gray!35!black,anchor=south] at (15.60,6.10)
      {Hierarchical aggregation (\S~\ref{sec:propagation})};

% object probability box: top edge at 5.85
\fill[outcol!8,rounded corners=2pt] (13.75,4.75) rectangle (17.45,5.85);
\draw[outcol!55,rounded corners=2pt,line width=0.35pt] (13.75,4.75) rectangle (17.45,5.85);
\node[anchor=west,font=\footnotesize,text=inkcol] at (13.93,5.66)
      {Object probability {\scriptsize\color{gray!62!black}$\cdot$ Eq.~\eqref{eq:obj-prob}}};
\node[anchor=west,font=\footnotesize,text=inkcol] at (14.53,5.19) {$q^{}_i$};
\probbar{15.15}{5.09}{0.48}{outcol!60}

\draw[-{Latex[length=4pt,width=3pt]},gray!65,line width=0.5pt] (15.60,4.73) -- (15.60,4.40);

% room box: bottom edge at 1.70
\fill[roomcol!6,rounded corners=2pt] (13.75,1.70) rectangle (17.45,4.40);
\draw[roomcol!60,rounded corners=2pt,line width=0.5pt] (13.75,1.70) rectangle (17.45,4.40);
\node[anchor=west,font=\scriptsize,text=gray!62!black] at (13.93,4.22)
      {Room $r$: objects labeled $c$};
\foreach \x/\v in {13.93/0.48, 15.00/0.31, 16.07/0.22}{
  \fill[outcol!55,rounded corners=1.5pt,opacity={0.20+\v}] (\x,3.40) rectangle ++(0.95,0.60);
  \draw[outcol!50,rounded corners=1.5pt,line width=0.35pt] (\x,3.40) rectangle ++(0.95,0.60);
  \node[font=\scriptsize,text=inkcol] at (\x+0.475,3.70) {\v};
}
\draw[roomcol!85,rounded corners=1.5pt,line width=1pt] (13.93,3.40) rectangle ++(0.95,0.60);

\node[anchor=west,font=\footnotesize,text=inkcol] at (13.93,2.92)
      {Room belief {\scriptsize\color{gray!62!black}$\cdot$ Eq.~\eqref{eq:room-belief}}};
\node[anchor=west,font=\scriptsize,text=inkcol] at (13.93,2.46) {$b(r,c)$};
\probbar{15.15}{2.35}{0.48}{roomcol!70}
\node[anchor=west,font=\scriptsize,text=gray!62!black] at (13.93,1.98) {noisy-OR};
\probbar{15.15}{1.87}{0.72}{gray!40}

% ======================= inter-panel flow =================================
\bigarrow{3.23}{3.90}{3.98}
\bigarrow{13.0}{13.70}{3.98}

\end{tikzpicture}
